Completely regular codes in the infinite hexagonal grid

A set $C$ of vertices of a simple graph is called a completely regular code if for each $i=0$, $1$, $2$, \ldots and $j = i-1$, $i$, $i+1$, all vertices at distance $i$ from $C$ have the same number $s_{ij}$ of neighbors at distance $j$ from $C$. We characterize the completely regular codes in the infinite hexagonal grid graph.

==> 000.tex <==
\begin{tikzpicture}[scale=1.6, rotate=0,
xyz/.style={fill=white,circle,draw=black, thin, minimum size=2em}]
\def\allt#1#2{\makebox[0mm][c]{$\scriptstyle #1 \atop #2$}}
\draw 
(-1,0) node [xyz] {$x$} 
-- ++(1,0) node [xyz] {$o$} 
-- ++(60:1) node [xyz] {$y$} 
-- ++(0:1) node [xyz] {$yx$}
-- ++( 60:1) node [xyz] {\makebox[0mm][c]{$yxy$}} 
-- +(0:0.8)  +(0,0)
++(240:1)
-- ++(-60:1) node [xyz] {$\allt{yxz}{zxy}$} 
-- +(0:0.8)  +(0,0)
-- ++(240:1) node [xyz] {$zx$} 
-- ++(-60:1) node [xyz] {\makebox[0mm][c]{$zyz$}}
-- +(0:0.8)  +(0,0)
++(120:1)
-- ++(180:1) node [xyz] {$z$} 
-- (0,0)  
(-1,0) 
-- ++(240:1) node [xyz] {$xy$} 
-- ++(180:1) node [xyz] {\makebox[0mm][c]{$xyx$}} 
-- +(120:0.7)  +(0,0)
-- +(240:0.7)  +(0,0)
++(0:1)
-- ++(-60:1) node [xyz] {$\allt{xyz}{zyx}$} 
-- ++(0:1) node [xyz] {$zy$} 
-- ++( 60:1) 
(-1,0) 
-- ++(120:1) node [xyz] {$xz$} 
-- ++(180:1) node [xyz] {\makebox[0mm][c]{$xzx$}} 
-- +(120:0.7)  +(0,0)
-- +(240:0.7)  +(0,0)
++(0:1)
-- ++( 60:1) node [xyz] {$\allt{xzy}{yzx}$} 
-- ++(0:1) node [xyz] {$yz$} 
-- ++(-60:1) 
;
\end{tikzpicture}

==> 03-102-102-201-30fin.tex <==
\def\ua{\ucolor{yellow!20!white}{$0$}}%
\def\db{\dcolor{yellow!60!white}{$1$}}%
\def\uc{\ucolor{orange!65!white}{$2$}}%
\def\dd{\dcolor{red!85!brown!70!white}{$3$}}%
\def\ue{\ucolor{brown!80!black}{$4$}}%
\def\abcabcabc{%
\draw (0,10.392)\dd\uc\dd\ue\dd\uc\dd\uc\dd\ue\dd\uc\dd\uc\dd\ue;%\dd;
\draw (0, 8.660)\ue\dd\uc\db\uc\dd\ue\dd\uc\db\uc\dd\ue\dd\uc\db;%\uc;
\draw (0, 6.928)\dd\uc\db\ua\db\uc\dd\uc\db\ua\db\uc\dd\uc\db\ua;%\db;
\draw (0, 5.192)\ue\dd\uc\dd\uc\dd\ue\dd\uc\dd\uc\dd\ue\dd\uc\dd;%\uc;
\draw (0, 3.464)\db\uc\dd\ue\dd\uc\db\uc\dd\ue\dd\uc\db\uc\dd\ue;%\dd;
\draw (0, 1.732)\ua\db\uc\dd\uc\db\ua\db\uc\dd\uc\db\ua\db\uc\dd;%\uc;
\draw (0,-0.000)\dd\uc\dd\ue\dd\uc\dd\uc\dd\ue\dd\uc\dd\uc\dd\ue;%\dd;
\draw (0,-1.732)\ue\dd\uc\db\uc\dd\ue\dd\uc\db\uc\dd\ue\dd\uc\db;%\uc;
\draw (0,-3.464)\dd\uc\db\ua\db\uc\dd\uc\db\ua\db\uc\dd\uc\db\ua;%\db;
\draw (0,-5.192)\ue\dd\uc\dd\uc\dd\ue\dd\uc\dd\uc\dd\ue\dd\uc\dd;%\uc;
\draw (0,-6.928)\db\uc\dd\ue\dd\uc\db\uc\dd\ue\dd\uc\db\uc\dd\ue;%\dd;
\draw (0,-8.660)\ua\db\uc\dd\uc\db\ua\db\uc\dd\uc\db\ua\db\uc\dd;%\uc;%
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}

==> 03-102-102-30fin.tex <==
\def\ua{\ucolor{yellow!20!white}{$0$}}%
\def\db{\dcolor{yellow!60!white}{$1$}}%
\def\uc{\ucolor{orange!65!white}{$2$}}%
\def\dd{\dcolor{red!85!brown!70!white}{$3$}}%
\def\abcabcabc{%
\draw (0,10.392)\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua;%\db ;
\draw (0, 8.660)\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd;%\uc ;
\draw (0, 6.928)\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc;%\dd ;
\draw (0, 5.192)\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db;%\uc ;
\draw (0, 3.464)\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc;%\dd ;
\draw (0, 1.732)\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd;%\uc ;
\draw (0,-0.000)\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc;%\dd ;
\draw (0,-1.732)\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd;%\uc ;
\draw (0,-3.464)\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc;%\db ;
\draw (0,-5.192)\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd;%\uc ;
\draw (0,-6.928)\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc;%\db ;
\draw (0,-8.660)\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db;%\ua ;%
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}
% \def\abcabcabc{%
% \draw (0,10.392)\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc ;
% \draw (0, 8.660)\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd ;
% \draw (0, 6.928)\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc ;
% \draw (0, 5.192)\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd ;
% \draw (0, 3.464)\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc ;
% \draw (0, 1.732)\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db ;
% \draw (0,-0.000)\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc ;
% \draw (0,-1.732)\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db ;
% \draw (0,-3.464)\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua ;
% \draw (0,-5.192)\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd ;
% \draw (0,-6.928)\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc ;
% \draw (0,-8.660)\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db\uc\dd\uc\dd\uc\dd\uc\db\uc\dd\uc\db\ua\db ;%
% }%

==> 03-102-102a.tex <==
\input{abcde}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\draw (0, 5.192)\uo \do \uo \dd5\uo \dd5\uo \do \uo ;
\draw (0, 3.464)\do \uo \dd5\uc4\db3\uc4\dd5\uo \do ;
\draw (0, 1.732)\uo \dd5\uc2\db1\ua2\db3\uc4\dd5\uo ;
\draw (0,-0.000)\do \uo \dd.\uc0\dd.\uc4\dd5\uc6\db7;
\draw (0,-1.732)\uo \dd.\uc.\db.\uc.\dd.\uc6\db7\ua8;
\draw (0,-3.464)\dd.\uc.\db.\ua.\db.\uc.\dd.\uc6\do ;
\draw (0,-5.192)\uo \dd.\uc.\dd.\uc.\dd.\uo \do \uo ;
\end{tikzpicture}
\qquad
\begin{tikzpicture}[scale=0.65, rotate=-90]
\draw (0, 5.192)\uo \dd6\uo \do \uo \dd6\uo \dd6\uo \do ;
\draw (0, 3.464)\db4\uc5\dd6\ue7\dd6\uc5\db4\uc5\dd6\uo ;
\draw (0, 1.732)\ua3\db2\uc3\dd3\uc3\db2\ua3\db4\uc5\dd6;
\draw (0,-0.000)\dd2\uc1\dd.\ue0\dd.\uc1\dd2\uc5\dd6\uo ;
\draw (0,-1.732)\ue1\dd.\uc.\db.\uc.\dd.\ue1\dd4\uo \do ;
\draw (0,-3.464)\dd.\uc.\db.\ua.\db.\uc.\dd.\uo \do \uo ;
\draw (0,-5.192)\uo \dd.\uc.\dd.\uc.\dd.\uo \do \uo \do ;
\end{tikzpicture}
% \begin{tikzpicture}[scale=0.65, rotate=-90]
% \draw (0, 5.192)\uo \do \uo \dd5\uo \dd5\uo \do \uo ;
% \draw (0, 3.464)\do \uo \dd5\uc4\db3\uc4\dd5\uo \do ;
% \draw (0, 1.732)\uo \dd5\uc2\db1\ua2\db3\uc4\dd5\uo ;
% \draw (0,-0.000)\do \uo \dd.\uc0\dd.\uc4\dd5\uo \do ;
% \draw (0,-1.732)\uo \dd.\uc.\db.\uc.\dd.\uo \do \uo ;
% \draw (0,-3.464)\dd.\uc.\db.\ua.\db.\uc.\dd.\uo \do ;
% \draw (0,-5.192)\uo \dd.\uc.\dd.\uc.\dd.\uo \do \uo ;
% %\draw (0,-6.928);
% %\draw (0,-8.660);
% \end{tikzpicture}
% \qquad
% \begin{tikzpicture}[scale=0.65, rotate=-90]
% \draw (0, 5.192)\uo \do \uo \do \uo \dd6\uo \dd6\uo \do ;
% \draw (0, 3.464)\do \uo \do \uo \dd6\uc5\db4\uc5\dd6\uo ;
% \draw (0, 1.732)\uo \do \uo \dd3\uc3\db2\ua3\db4\uc5\dd6;
% \draw (0,-0.000)\do \uo \dd.\ue0\dd.\uc1\dd2\uc5\dd6\uo ;
% \draw (0,-1.732)\uo \dd.\uc.\db.\uc.\dd.\ue1\dd4\uo \do ;
% \draw (0,-3.464)\dd.\uc.\db.\ua.\db.\uc.\dd.\uo \do \uo ;
% \draw (0,-5.192)\uo \dd.\uc.\dd.\uc.\dd.\uo \do \uo \do ;
% %\draw (0,-6.928) ;
% %\draw (0,-8.660) ;
% \end{tikzpicture}

==> 03-102-111-201-12fin.tex <==
\def\ua{\ucolor{yellow!20!white}{$0$}}%
\def\da{\dcolor{yellow!20!white}{$0$}}%
\def\ub{\ucolor{yellow!60!white}{$1$}}%
\def\db{\dcolor{yellow!60!white}{$1$}}%
\def\uc{\ucolor{orange!65!white}{$2$}}%
\def\dc{\dcolor{orange!65!white}{$2$}}%
\def\ud{\ucolor{red!85!brown!70!white}{$3$}}%
\def\dd{\dcolor{red!85!brown!70!white}{$3$}}%
\def\ue{\ucolor{brown!80!black}{$4$}}%
\def\de{\dcolor{brown!80!black}{$4$}}%
\def\abcabcabc{%
\draw (0,10.392)\dc\ub\da\ub\dc\uc\dd\uc\dc\ub\da\ub\dc\uc\dd\uc;%\dc;
\draw (0, 8.660)\ud\dc\ub\dc\ud\de\ue\de\ud\dc\ub\dc\ud\de\ue\de;%\ud;
\draw (0, 6.928)\dd\uc\db\uc\dd\ue\de\ue\dd\uc\db\uc\dd\ue\de\ue;%\dd;
\draw (0, 5.192)\uc\db\ua\db\uc\dc\ud\dc\uc\db\ua\db\uc\dc\ud\dc;%\uc;
\draw (0, 3.464)\dc\uc\dd\uc\dc\ub\da\ub\dc\uc\dd\uc\dc\ub\da\ub;%\dc;
\draw (0, 1.732)\ud\de\ue\de\ud\dc\ub\dc\ud\de\ue\de\ud\dc\ub\dc;%\ud;
\draw (0,-0.000)\dd\ue\de\ue\dd\uc\db\uc\dd\ue\de\ue\dd\uc\db\uc;%\dd;
\draw (0,-1.732)\uc\dc\ud\dc\uc\db\ua\db\uc\dc\ud\dc\uc\db\ua\db;%\uc;
\draw (0,-3.464)\dc\ub\da\ub\dc\uc\dd\uc\dc\ub\da\ub\dc\uc\dd\uc;%\dc;
\draw (0,-5.192)\ud\dc\ub\dc\ud\de\ue\de\ud\dc\ub\dc\ud\de\ue\de;%\ud;
\draw (0,-6.928)\dd\uc\db\uc\dd\ue\de\ue\dd\uc\db\uc\dd\ue\de\ue;%\dd;
\draw (0,-8.660)\uc\db\ua\db\uc\dc\ud\dc\uc\db\ua\db\uc\dc\ud\dc;%\uc;
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}


==> 03-102-111c.tex <==
\input{abcde0}
\begin{tikzpicture}[scale=0.65, rotate=-90]
\draw (0, 6.928)\dc\uc\db\ua\db\uc\dc\ud ;
\draw (0, 5.192)\ub\dc\uc\dd\uc\dc\ub\da ;
\draw (0, 3.464)\dc\ud\de\ue\de\ud\dc\ub ;
\draw (0, 1.732)\uc\dd\ue\de\ue\dd\uc\db ;
\draw (0,-0.000)\db\uc\dc\ud\dc\uc\db\ua ;
\draw (0,-1.732)\uc\dc\ub\da\ub\dc\uc\dd ;
\draw (0,-3.464)\de\ud\dc\ub\dc\ud\de\ue ;
\draw (0,-5.192)\ue\dd\uc\db\uc\dd\ue\de ;
\draw (0,-6.928)\dc\uc\db\ua\db\uc\dc\ud ;
%\draw (0,-8.660);
\end{tikzpicture}

==> 03-102-201-30ab.tex <==
\input{abcde0}%
\def\abcabcabc{%
\draw (0, 8.660)\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc;
\draw (0, 6.928)\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub;
\draw (0, 5.192)\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc;
\draw (0, 3.464)\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub;
\draw (0, 1.732)\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc;
\draw (0, 0    )\Da\ub\Dc\ub\Da\ub\Dc\ub\Da\ub\Dc\ub;
\draw (0,-1.732)\Ub\dc\Ud\dc\Ub\dc\Ud\dc\Ub\dc\Ud\dc;
\draw (0,-3.464)\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub;
\draw (0,-5.192)\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc;
\draw (0,-6.928)\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub;
\draw (0,-8.660)\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc;
\draw(0,-10.392)\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub;
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}

==> 03-102-201-30fin.tex <==
\input{abcde0}%
\def\abcabcabc{%
\draw (0, 8.660)\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub;%\dc;
\draw (0, 6.928)\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da;%\ub;
\draw (0, 5.192)\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub;%\dc;
\draw (0, 3.464)\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc;%\ub;
\draw (0, 1.732)\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud;%\dc;
\draw (0, 0    )\ub\Da\ub\Dc\ub\Da\ub\Dc\ub\Da\ub\Dc\ub\Da\ub\Dc;%\ub;
\draw (0,-1.732)\dc\Ub\dc\Ud\dc\Ub\dc\Ud\dc\Ub\dc\Ud\dc\Ub\dc\Ud;%\dc;
\draw (0,-3.464)\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc;%\ub;
\draw (0,-5.192)\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud;%\dc;
\draw (0,-6.928)\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da;%\ub;
\draw (0,-8.660)\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub;%\dc;
\draw(0,-10.392)\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc;%\ub;
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}
\def\abcabcabc{%
\draw (0, 8.660)\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub;%\dc;
\draw (0, 6.928)\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da;%\ub;
\draw (0, 5.192)\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub;%\dc;
\draw (0, 3.464)\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc;%\ub;
\draw (0, 1.732)\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud;%\dc;
\draw (0, 0    )\ub\Da\ub\Dc\ub\Da\ub\Dc\ub\Da\ub\Dc\ub\Da\ub\Dc\ub\Da\ub\Dc\ub\Da\ub\Dc\ub\Da\ub\Dc\ub\Da\ub\Dc;%\ub;
\draw (0,-1.732)\dc\Ub\dc\Ud\dc\Ub\dc\Ud\dc\Ub\dc\Ud\dc\Ub\dc\Ud\dc\Ub\dc\Ud\dc\Ub\dc\Ud\dc\Ub\dc\Ud\dc\Ub\dc\Ud;%\dc;
\draw (0,-3.464)\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc;%\ub;
\draw (0,-5.192)\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud;%\dc;
\draw (0,-6.928)\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da;%\ub;
\draw (0,-8.660)\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub\dc\ud\dc\ub;%\dc;
\draw(0,-10.392)\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc;%\ub;
}%


==> 03-102-30b.tex <==
\def\uo{\ucolor{white}{$\ $}}
\def\do{\dcolor{white}{$\ $}}
\def\ua{\ucolor{yellow!20!white}{$0$}}
\def\da{\dcolor{yellow!20!white}{$0$}}
\def\ub{\ucolor{yellow!60!white}{$1$}}
\def\db{\dcolor{yellow!60!white}{$1$}}
\def\0{++(1,0)}
\def\uc{\ucolor{orange!65!white}{$2$}}
\def\dc{\dcolor{orange!65!white}{$2$}}
\def\ud{\ucolor{red!85!brown!70!white}{$3$}}
\def\dd{\dcolor{red!85!brown!70!white}{$3$}}
\def\ue{\ucolor{brown!80!black}{$4$}}
\def\de{\dcolor{brown!80!black}{$4$}}
\begin{tikzpicture}[scale=0.65, rotate=-90]
\draw (0, 6.928)\da\ub\dc\ub\dc\ub\da\ub;%\dc\ub\dc\ub\da\ub\dc\ub\dc\ub\da;
\draw (0, 5.192)\ub\dc\ub\da\ub\dc\ub\dc;%\ub\da\ub\dc\ub\dc\ub\da\ub\dc\ub;
\draw (0, 3.464)\da\ub\dc\ub\dc\ub\da\ub;%\dc\ub\dc\ub\da\ub\dc\ub\dc\ub\da;
\draw (0, 1.732)\ub\dc\ub\da\ub\dc\ub\dc;%\ub\da\ub\dc\ub\dc\ub\da\ub\dc\ub;
\draw (0,-0.000)\da\ub\dc\ub\dc\ub\da\ub;%\dc\ub\dc\ub\da\ub\dc\ub\dc\ub\da;
\draw (0,-1.732)\ub\dc\ub\da\ub\dc\ub\dc;%\ub\da\ub\dc\ub\dc\ub\da\ub\dc\ub;
\draw (0,-3.464)\da\ub\dc\ub\dc\ub\da\ub;%\dc\ub\dc\ub\da\ub\dc\ub\dc\ub\da;
\draw (0,-5.192)\ub\dc\ub\da\ub\dc\ub\dc;%\ub\da\ub\dc\ub\dc\ub\da\ub\dc\ub;
\draw (0,-6.928)\da\ub\dc\ub\dc\ub\da\ub;%\dc\ub\dc\ub\da\ub\dc\ub\dc\ub\da;
\draw (0,-8.660)\ub\dc\ub\da\ub\dc\ub\dc;%\ub\da\ub\dc\ub\dc\ub\da\ub\dc\ub;
\end{tikzpicture}


==> 03-102-30fin.tex <==
\input{abcde0}%
\def\abcabcabc{%
\draw (0,10.392)\da\ub\dc\ub\dc\ub\da\ub\dc\ub\dc\ub\da\ub\dc\ub;%\dc;
\draw (0, 8.660)\ub\dc\ub\da\ub\dc\ub\dc\ub\da\ub\dc\ub\dc\ub\da;%\ub;
\draw (0, 6.928)\da\ub\dc\ub\dc\ub\da\ub\dc\ub\dc\ub\da\ub\dc\ub;%\dc;
\draw (0, 5.192)\ub\dc\ub\da\ub\dc\ub\dc\ub\da\ub\dc\ub\dc\ub\da;%\ub;
\draw (0, 3.464)\da\ub\dc\ub\dc\ub\da\ub\dc\ub\dc\ub\da\ub\dc\ub;%\dc;
\draw (0, 1.732)\ub\dc\ub\da\ub\dc\ub\dc\ub\da\ub\dc\ub\dc\ub\da;%\ub;
\draw (0,-0.000)\da\ub\dc\ub\dc\ub\da\ub\dc\ub\dc\ub\da\ub\dc\ub;%\dc;
\draw (0,-1.732)\ub\dc\ub\da\ub\dc\ub\dc\ub\da\ub\dc\ub\dc\ub\da;%\ub;
\draw (0,-3.464)\da\ub\dc\ub\dc\ub\da\ub\dc\ub\dc\ub\da\ub\dc\ub;%\dc;
\draw (0,-5.192)\ub\dc\ub\da\ub\dc\ub\dc\ub\da\ub\dc\ub\dc\ub\da;%\ub;
\draw (0,-6.928)\da\ub\dc\ub\dc\ub\da\ub\dc\ub\dc\ub\da\ub\dc\ub;%\dc;
\draw (0,-8.660)\ub\dc\ub\da\ub\dc\ub\dc\ub\da\ub\dc\ub\dc\ub\da;%\ub;%
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}

==> 03-111-111-30fin.tex <==
\def\ua{\ucolor{yellow!20!white}{$0$}}%
\def\da{\dcolor{yellow!20!white}{$0$}}%
\def\ub{\ucolor{yellow!60!white}{$1$}}%
\def\db{\dcolor{yellow!60!white}{$1$}}%
\def\uc{\ucolor{orange!65!white}{$2$}}%
\def\dc{\dcolor{orange!65!white}{$2$}}%
\def\ud{\ucolor{red!85!brown!70!white}{$3$}}%
\def\dd{\dcolor{red!85!brown!70!white}{$3$}}%
\def\abcabcabc{%
\draw (0,10.392)\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub;%\da;
\draw (0, 8.660)\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db;%\ub;
\draw (0, 6.928)\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua;%\db;
\draw (0, 5.192)\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da;%\ub;
\draw (0, 3.464)\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub;%\dc;
\draw (0, 1.732)\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db;%\uc;
\draw (0,-0.000)\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub;%\dc;
\draw (0,-1.732)\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc;%\ud;
\draw (0,-3.464)\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc;%\dd;
\draw (0,-5.192)\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc;%\uc;
\draw (0,-6.928)\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud;%\dc;
\draw (0,-8.660)\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd;%\uc;%
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}
\def\abcabcabc{%
\draw (0,10.392)\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub;%\da;
\draw (0, 8.660)\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db;%\ub;
\draw (0, 6.928)\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua;%\db;
\draw (0, 5.192)\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da;%\ub;
\draw (0, 3.464)\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub;%\dc;
\draw (0, 1.732)\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db;%\uc;
\draw (0,-0.000)\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub;%\dc;
\draw (0,-1.732)\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc;%\ud;
\draw (0,-3.464)\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc;%\dd;
\draw (0,-5.192)\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc;%\uc;
\draw (0,-6.928)\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud;%\dc;
\draw (0,-8.660)\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd\uc\db\ub\dc\ud\dc\ub\da\ub\dc\uc\db\ua\db\uc\dd;%\uc;%
}%

==> 03-111-12fin.tex <==
\def\ua{\ucolor{yellow!20!white}{$0$}}%
\def\da{\dcolor{yellow!20!white}{$0$}}%
\def\ub{\ucolor{yellow!60!white}{$1$}}%
\def\db{\dcolor{yellow!60!white}{$1$}}%
\def\uc{\ucolor{orange!65!white}{$2$}}%
\def\dc{\dcolor{orange!65!white}{$2$}}%
\def\abcabcabc{%
\draw (0,10.392)\db\ub\dc\uc\db\ua\db\uc\dc\ub\da\ub\dc\uc\db\ub;%\dc;
\draw (0, 8.660)\ua\db\uc\dc\ub\da\ub\dc\uc\db\ub\dc\uc\db\ua\db;%\uc;
\draw (0, 6.928)\da\ub\dc\uc\db\ub\dc\uc\db\ua\db\uc\dc\ub\da\ub;%\dc;
\draw (0, 5.192)\ub\dc\uc\db\ua\db\uc\dc\ub\da\ub\dc\uc\db\ub\dc;%\uc;
\draw (0, 3.464)\db\uc\dc\ub\da\ub\dc\uc\db\ub\dc\uc\db\ua\db\uc;%\dc;
\draw (0, 1.732)\ub\dc\uc\db\ub\dc\uc\db\ua\db\uc\dc\ub\da\ub\dc;%\uc;
\draw (0,-0.000)\dc\uc\db\ua\db\uc\dc\ub\da\ub\dc\uc\db\ub\dc\uc;%\db;
\draw (0,-1.732)\uc\dc\ub\da\ub\dc\uc\db\ub\dc\uc\db\ua\db\uc\dc;%\ub;
\draw (0,-3.464)\dc\uc\db\ub\dc\uc\db\ua\db\uc\dc\ub\da\ub\dc\uc;%\db;
\draw (0,-5.192)\uc\db\ua\db\uc\dc\ub\da\ub\dc\uc\db\ub\dc\uc\db;%\ua;
\draw (0,-6.928)\dc\ub\da\ub\dc\uc\db\ub\dc\uc\db\ua\db\uc\dc\ub;%\da;
\draw (0,-8.660)\uc\db\ub\dc\uc\db\ua\db\uc\dc\ub\da\ub\dc\uc\db;%\ub;%
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}

==> 03-111-12fin0.tex <==
\def\ua{\ucolor{yellow!20!white}{$0$}}%
\def\da{\dcolor{yellow!20!white}{$0$}}%
\def\ub{\ucolor{yellow!60!white}{$1$}}%
\def\db{\dcolor{yellow!60!white}{$1$}}%
\def\uc{\ucolor{orange!65!white}{$2$}}%
\def\dc{\dcolor{orange!65!white}{$2$}}%
\def\abcabcabc{%
\draw (0,10.392)\dc\uc\db\ub\dc\uc\dc\ub\da\ub\db\ua\db\uc\dc\uc;%\db;
\draw (0, 8.660)\ub\db\ua\db\uc\dc\uc\db\ub\dc\uc\dc\ub\da\ub\db;%\ua;
\draw (0, 6.928)\dc\uc\dc\ub\da\ub\db\ua\db\uc\dc\uc\db\ub\dc\uc;%\dc;
\draw (0, 5.192)\uc\dc\uc\db\ub\dc\uc\dc\ub\da\ub\db\ua\db\uc\dc;%\uc;
\draw (0, 3.464)\da\ub\db\ua\db\uc\dc\uc\db\ub\dc\uc\dc\ub\da\ub;%\db;
\draw (0, 1.732)\ub\dc\uc\dc\ub\da\ub\db\ua\db\uc\dc\uc\db\ub\dc;%\uc;
\draw (0,-0.000)\db\uc\dc\uc\db\ub\dc\uc\dc\ub\da\ub\db\ua\db\uc;%\dc;
\draw (0,-1.732)\ub\da\ub\db\ua\db\uc\dc\uc\db\ub\dc\uc\dc\ub\da;%\ub;
\draw (0,-3.464)\db\ub\dc\uc\dc\ub\da\ub\db\ua\db\uc\dc\uc\db\ub;%\dc;
\draw (0,-5.192)\ua\db\uc\dc\uc\db\ub\dc\uc\dc\ub\da\ub\db\ua\db;%\uc;
\draw (0,-6.928)\dc\ub\da\ub\db\ua\db\uc\dc\uc\db\ub\dc\uc\dc\ub;%\da;
\draw (0,-8.660)\uc\db\ub\dc\uc\dc\ub\da\ub\db\ua\db\uc\dc\uc\db;%\ub;%
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}

==> 03-111g.tex <==
\def\0{++(1,0)}%
\def\ua#1{\ucolor{yellow!20!white}{$0_{\mathrm{#1}}$}}%
\def\da#1{\dcolor{yellow!20!white}{$0_{\mathrm{#1}}$}}%
\def\ub#1{\ucolor{yellow!60!white}{$1_{\mathrm{#1}}$}}%
\def\db#1{\dcolor{yellow!60!white}{$1_{\mathrm{#1}}$}}%
\def\uc#1{\ucolor{orange!65!white}{$2_{\mathrm{#1}}$}}%
\def\dc#1{\dcolor{orange!65!white}{$2_{\mathrm{#1}}$}}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
%\draw (0, 6.928)\do \uo \do \uo \do \uo \do \uo \do ;
%\draw (0, 5.192)\uo \do \uo \do \uo \do \uo \do \uo ;
%\draw (0, 3.464)\do \uo \do \uo \do \uo \do \uo \do ;
%\draw (0, 1.732)\uo \do \uo \do \uo \do \uo \do \uo ;
%\draw (0,-0.000)\do \uo \do \uo \do \uo \do \uo \do;
\draw (0,-1.732)\0\dc{B}\0\da{A}\0\dc8\0\db9\0;
\draw (0,-3.464)\dc3\uc{A}\db2\ub9\dc3\uc7\db6\ua8\db9;
\draw (0,-5.192)\uc2\db.\ua1\db.\uc2\dc3\ub4\da5\ub6;
\draw (0,-6.928)\dc.\ub.\da.\ub.\dc.\uc1\db2\ub3\dc6;
\draw (0,-8.660)\uc1\db.\ub.\dc.\uc0\db1\ua2\db3\uc7;
\end{tikzpicture}


==> 03-12fin.tex <==
\input{abcde0-}%
\def\uU{}%
\def\abcabcabc{%
\draw (0, 8.660)\db\ua\db\ub\db\ua\db\ub\db\ua\db\ub\db\ua\db\ub;%\db
\draw (0, 6.928)\ub\db\ub\da\ub\db\ub\da\ub\db\ub\da\ub\db\ub\da;%\ub
\draw (0, 5.192)\db\ua\db\ub\db\ua\db\ub\db\ua\db\ub\db\ua\db\ub;%\db
\draw (0, 3.464)\ub\da\ub\db\ub\da\ub\db\ub\da\ub\db\ub\da\ub\db;%\ub
\draw (0, 1.732)\db\ub\db\ua\db\ub\db\ua\db\ub\db\ua\db\ub\db\ua;%\db
\draw (0, 0    )\ub\Da\ub\Db\ub\Da\ub\Db\ub\Da\ub\Db\ub\Da\ub\Db;%\ub
\draw (0,-1.732)\db\Ub\db\Ua\db\Ub\db\Ua\db\Ub\db\Ua\db\Ub\db\Ua;%\db
\draw (0,-3.464)\ub\da\ub\db\ub\da\ub\db\ub\da\ub\db\ub\da\ub\db;%\ub
\draw (0,-5.192)\db\ub\db\ua\db\ub\db\ua\db\ub\db\ua\db\ub\db\ua;%\db
\draw (0,-6.928)\ub\db\ub\da\ub\db\ub\da\ub\db\ub\da\ub\db\ub\da;%\ub
\draw (0,-8.660)\db\ua\db\ub\db\ua\db\ub\db\ua\db\ub\db\ua\db\ub;%\db
\draw(0,-10.392)\ub\da\ub\db\ub\da\ub\db\ub\da\ub\db\ub\da\ub\db;%\ub
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}

==> 03-30fin.tex <==
\input{abcde0-}%
\def\abcabcabc{%
\draw (0,10.392)\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub;%\da;
\draw (0, 8.660)\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da;%\ub;
\draw (0, 6.928)\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub;%\da;
\draw (0, 5.192)\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da;%\ub;
\draw (0, 3.464)\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub;%\da;
\draw (0, 1.732)\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da;%\ub;
\draw (0,-0.000)\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub;%\da;
\draw (0,-1.732)\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da;%\ub;
\draw (0,-3.464)\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub;%\da;
\draw (0,-5.192)\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da;%\ub;
\draw (0,-6.928)\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub;%\da;
\draw (0,-8.660)\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da;%\ub;%
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}
\def\abcabcabc{%
\draw (0,10.392)\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub;%\da;
\draw (0, 8.660)\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da;%\ub;
\draw (0, 6.928)\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub;%\da;
\draw (0, 5.192)\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da;%\ub;
\draw (0, 3.464)\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub;%\da;
\draw (0, 1.732)\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da;%\ub;
\draw (0,-0.000)\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub;%\da;
\draw (0,-1.732)\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da;%\ub;
\draw (0,-3.464)\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub;%\da;
\draw (0,-5.192)\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da;%\ub;
\draw (0,-6.928)\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub;%\da;
\draw (0,-8.660)\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da;%\ub;%
}%

==> 12-102-111-21fin.tex <==
\def\ua{\ucolor{yellow!20!white}{$0$}}%
\def\da{\dcolor{yellow!20!white}{$0$}}%
\def\ub{\ucolor{yellow!60!white}{$1$}}%
\def\db{\dcolor{yellow!60!white}{$1$}}%
\def\uc{\ucolor{orange!65!white}{$2$}}%
\def\dc{\dcolor{orange!65!white}{$2$}}%
\def\ud{\ucolor{red!85!brown!70!white}{$3$}}%
\def\dd{\dcolor{red!85!brown!70!white}{$3$}}%
\def\abcabcabc{%
\draw (0,10.392)\dc\ud\dc\uc\dd\uc\dc\ud\dc\uc\dd\uc\dc\ud\dc\uc;%\dd;
\draw (0, 8.660)\ub\da\ub\dc\ud\dc\ub\da\ub\dc\ud\dc\ub\da\ub\dc;%\ud;
\draw (0, 6.928)\db\ua\db\uc\dd\uc\db\ua\db\uc\dd\uc\db\ua\db\uc;%\dd;
\draw (0, 5.192)\uc\dd\uc\dc\ud\dc\uc\dd\uc\dc\ud\dc\uc\dd\uc\dc;%\ud;
\draw (0, 3.464)\dc\ud\dc\ub\da\ub\dc\ud\dc\ub\da\ub\dc\ud\dc\ub;%\da;
\draw (0, 1.732)\uc\dd\uc\db\ua\db\uc\dd\uc\db\ua\db\uc\dd\uc\db;%\ua;
\draw (0,-0.000)\dc\ud\dc\uc\dd\uc\dc\ud\dc\uc\dd\uc\dc\ud\dc\uc;%\dd;
\draw (0,-1.732)\ub\da\ub\dc\ud\dc\ub\da\ub\dc\ud\dc\ub\da\ub\dc;%\ud;
\draw (0,-3.464)\db\ua\db\uc\dd\uc\db\ua\db\uc\dd\uc\db\ua\db\uc;%\dd;
\draw (0,-5.192)\uc\dd\uc\dc\ud\dc\uc\dd\uc\dc\ud\dc\uc\dd\uc\dc;%\ud;
\draw (0,-6.928)\dc\ud\dc\ub\da\ub\dc\ud\dc\ub\da\ub\dc\ud\dc\ub;%\da;
\draw (0,-8.660)\uc\dd\uc\db\ua\db\uc\dd\uc\db\ua\db\uc\dd\uc\db;%\ua;%
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}

==> 12-102-111.tex <==
\input{abcde}%
\begin{tikzpicture}[scale=0.65, rotate=0]
\draw (0,-1.732)\da E\ub D\dc8\ud C\dc8\ub B\da A\ub C\dc E;
\draw (0,-3.464)\ua9 \db8 \uc7\dd6 \uc7\db6 \ua8 \db9 \uc A\dd D;
\draw (0,-5.192)\0   \uc4 \dc2\ud3 \dc2\uc4 \dd5 \uc9 \dc A\ud B\dc C;
\draw (0,-6.928)\0   \dc2 \ub1\da0 \ub1\dc2 \ud3 \dc6 \ub8 \da B\ub C;
\draw (0,-8.660)\0   \uc2 \db1\ua0 \db1\uc2 \dd3 \uc7 \db8 \ua D\db E;
\end{tikzpicture}

==> 12-102-12fin.tex <==
\def\ua{\ucolor{yellow!20!white}{$0$}}%
\def\da{\dcolor{yellow!20!white}{$0$}}%
\def\ub{\ucolor{yellow!60!white}{$1$}}%
\def\db{\dcolor{yellow!60!white}{$1$}}%
\def\uc{\ucolor{orange!65!white}{$2$}}%
\def\dc{\dcolor{orange!65!white}{$2$}}%
\def\abcabcabc{%
\draw (0,10.392)\dc\uc\dc\uc\dc\ub\da\ub\dc\uc\db\ua\db\uc\dc\uc;%\dc;
\draw (0, 8.660)\ub\da\ub\dc\uc\db\ua\db\uc\dc\uc\dc\uc\dc\ub\da;%\ub;
\draw (0, 6.928)\db\ua\db\uc\dc\uc\dc\uc\dc\ub\da\ub\dc\uc\db\ua;%\db;
\draw (0, 5.192)\uc\dc\uc\dc\ub\da\ub\dc\uc\db\ua\db\uc\dc\uc\dc;%\uc;
\draw (0, 3.464)\da\ub\dc\uc\db\ua\db\uc\dc\uc\dc\uc\dc\ub\da\ub;%\dc;
\draw (0, 1.732)\ua\db\uc\dc\uc\dc\uc\dc\ub\da\ub\dc\uc\db\ua\db;%\uc;
\draw (0,-0.000)\dc\uc\dc\ub\da\ub\dc\uc\db\ua\db\uc\dc\uc\dc\uc;%\dc;
\draw (0,-1.732)\ub\dc\uc\db\ua\db\uc\dc\uc\dc\uc\dc\ub\da\ub\dc;%\uc;
\draw (0,-3.464)\db\uc\dc\uc\dc\uc\dc\ub\da\ub\dc\uc\db\ua\db\uc;%\dc;
\draw (0,-5.192)\uc\dc\ub\da\ub\dc\uc\db\ua\db\uc\dc\uc\dc\uc\dc;%\ub;
\draw (0,-6.928)\dc\uc\db\ua\db\uc\dc\uc\dc\uc\dc\ub\da\ub\dc\uc;%\db;
\draw (0,-8.660)\uc\dc\uc\dc\uc\dc\ub\da\ub\dc\uc\db\ua\db\uc\dc;%\uc;%
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}

==> 12-111-111b.tex <==
\input{abcde}%
\def\ut{ ++(1, 0.29) node  {\raisebox{-0.25em}[0.2em][0em]{\makebox[0mm][c]{$\cdots$}}}  ++(0,-0.29) }%
\def\dt{ ++(1,-0.29) node  {\raisebox{-0.25em}[0.2em][0em]{\makebox[0mm][c]{$\cdots$}}}  ++(0, 0.29) }%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\draw (0, 8.660) \0  \0  \dt ;%\ub.\dc.;
\draw (0, 6.928) \0  \db8\ua9\db8\0;
\draw (0, 5.192) \dc7\ub6\da5\ub6\dc7;
\draw (0, 3.464) \uc7\db3\ua4\db3\uc7;
\draw (0, 1.732) \dc2\ub1\da0\ub1\dc2;
\draw (0,-0.000) \uc2\db1\ua0\db1\uc2;
\draw (0,-1.732) \dc7\ub3\da4\ub3\dc7;
\draw (0,-3.464) \uc7\db6\ua5\db6\uc7;
\draw (0,-5.192) \0  \ub8\da9\ub8\0;
\draw (0,-6.928) \0  \0  \ut  ;%\db.\uc.;
%\draw (0,-8.660) \dc.\ub.\da.\ub.\dc.;
\end{tikzpicture}

==> 12-111-21d.tex <==
\input{abcde0}%
\begin{tikzpicture}[scale=0.65, rotate=90]
\draw (0,  8.660)\ub\db\ua\da\ub\db\ua\da\ub;%\db\ua\da\ub; 
\draw (0,  6.928)\db\uc\dc\ub\db\uc\dc\ub\db;%\ua\da\ub\db; 
\draw (0,  5.192)\ua\db\ub\da\ua\db\ub\da\ua;%\db\ub\da\ua; 
\draw (0,  3.464)\dc\uc\db\ub\dc\uc\db\ub\dc;%\ua\db\ub\da;
\draw (0,  1.732)\ub\db\ua\da\ub\db\ua\da\ub;%\db\ua\da\ub;
\draw (0, -0.000)\dc\uc\db\ub\dc\uc\db\ub\dc;%\ua\db\ub\da;
\draw (0, -1.732)\ub\db\ua\da\ub\db\ua\da\ub;%\db\ua\da\ub;
\draw (0, -3.464)\db\uc\dc\ub\db\uc\dc\ub\db;%\ua\da\ub\db;
\draw (0, -5.192)\ua\da\ub\db\ua\da\ub\db\ua;%\da\ub\db\ua; 
\draw (0, -6.928)\dc\ub\db\uc\dc\ub\db\uc\dc;%\ub\db\ua\da; 
\draw (0, -8.660)\ub\db\ua\da\ub\db\ua\da\ub;%\db\ua\da\ub; 
\draw (0,-10.392)\dc\uc\db\ub\dc\uc\db\ub\dc;%\ua\db\ub\da;
\end{tikzpicture}

==> 12-111-21e.tex <==
\input{abcde0-}%
\begin{tikzpicture}[scale=0.65, rotate=90]
\draw (0,  8.660)\ub\db\ua\da\ub\db\uc\dc\ub;%\db\Uc\Dc\ub; 
\draw (0,  6.928)\db\uc\dc\ub\db\ua\da\ub\db;%\Ua\Da\ub\db; 
\draw (0,  5.192)\ua\da\ub\db\uc\dc\ub\db\Uc;%\Da\ub\db\ua; 
\draw (0,  3.464)\dc\ub\db\ua\da\ub\db\Ua\Da;%\ub\db\ua\da;
\draw (0,  1.732)\ub\db\uc\dc\ub\db\Uc\Dc\ub;%\db\ua\da\ub;
\draw (0, -0.000)\db\ua\da\ub\db\Ua\Da\ub\db;%\ua\da\ub\db;
\draw (0, -1.732)\uc\dc\ub\db\Uc\Dc\ub\db\ua;%\da\ub\db\ua;
\draw (0, -3.464)\da\ub\db\Ua\Da\ub\db\uc\dc;%\ub\db\ua\da;
\draw (0, -5.192)\ub\db\Uc\Dc\ub\db\ua\da\ub;%\db\ua\da\ub; 
\draw (0, -6.928)\db\Ua\Da\ub\db\uc\dc\ub\db;%\ua\da\ub\db; 
\draw (0, -8.660)\Uc\Dc\ub\db\ua\da\ub\db\ua;%\da\ub\db\ua; 
\draw (0,-10.392)\Da\ub\db\uc\dc\ub\db\uc\dc;%\ub\db\ua\da;
\end{tikzpicture}

==> 12-111-21fin.tex <==
\input{abcde0}%
\def\uU{}%
\def\abcabcabc{%
\draw (0, 8.660)\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub;%\dc;
\draw (0, 6.928)\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db;%\ub;
\draw (0, 5.192)\dc\ub\db\uc\dc\ub\db\uc\dc\ub\db\uc\dc\ub\db\uc;%\dc;
\draw (0, 3.464)\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da;%\ub;
\draw (0, 1.732)\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub;%\dc;
\draw (0, 0    )\ub\Db\ua\Da\ub\Db\ua\Da\ub\Db\ua\Da\ub\Db\ua\Da;%\ub;
\draw (0,-1.732)\db\Uc\dc\Ub\db\Uc\dc\Ub\db\Uc\dc\Ub\db\Uc\dc\Ub;%\db;
\draw (0,-3.464)\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da;%\ua;
\draw (0,-5.192)\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub;%\dc;
\draw (0,-6.928)\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db;%\ub;
\draw (0,-8.660)\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc;%\db;
\draw(0,-10.392)\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da;%\ua;
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}
\def\abcabcabc{%
\draw (0, 8.660)\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub;%\dc;
\draw (0, 6.928)\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db;%\ub;
\draw (0, 5.192)\dc\ub\db\uc\dc\ub\db\uc\dc\ub\db\uc\dc\ub\db\uc\dc\ub\db\uc\dc\ub\db\uc\dc\ub\db\uc\dc\ub\db\uc;%\dc;
\draw (0, 3.464)\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da;%\ub;
\draw (0, 1.732)\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub;%\dc;
\draw (0, 0    )\ub\Db\ua\Da\ub\Db\ua\Da\ub\Db\ua\Da\ub\Db\ua\Da\ub\Db\ua\Da\ub\Db\ua\Da\ub\Db\ua\Da\ub\Db\ua\Da;%\ub;
\draw (0,-1.732)\db\Uc\dc\Ub\db\Uc\dc\Ub\db\Uc\dc\Ub\db\Uc\dc\Ub\db\Uc\dc\Ub\db\Uc\dc\Ub\db\Uc\dc\Ub\db\Uc\dc\Ub;%\db;
\draw (0,-3.464)\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da;%\ua;
\draw (0,-5.192)\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub;%\dc;
\draw (0,-6.928)\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db;%\ub;
\draw (0,-8.660)\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc\db\ub\dc\uc;%\db;
\draw(0,-10.392)\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da;%\ua;
}%

==> 12-111-21fin0.tex <==
\input{abcde0}%
\def\uU{}%
\def\abcabcabc{%
\draw (0, 8.660)\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua;%\db;
\draw (0, 6.928)\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da;%\ub;
\draw (0, 5.192)\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua;%\db;
\draw (0, 3.464)\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc;%\ub;
\draw (0, 1.732)\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc;%\db;
\draw (0, 0    )\ub\Dc\ub\Da\ub\Dc\ub\Da\ub\Dc\ub\Da\ub\Dc\ub\Da;%\ub;
\draw (0,-1.732)\db\Uc\db\Ua\db\Uc\db\Ua\db\Uc\db\Ua\db\Uc\db\Ua;%\db;
\draw (0,-3.464)\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc;%\ub;
\draw (0,-5.192)\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc;%\db;
\draw (0,-6.928)\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc;%\ub;
\draw (0,-8.660)\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc;%\db;
\draw(0,-10.392)\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc;%\ub;
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}
\def\abcabcabc{%
\draw (0, 8.660)\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua;%\db;
\draw (0, 6.928)\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da;%\ub;
\draw (0, 5.192)\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua;%\db;
\draw (0, 3.464)\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc;%\ub;
\draw (0, 1.732)\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc;%\db;
\draw (0, 0    )\ub\Dc\ub\Da\ub\Dc\ub\Da\ub\Dc\ub\Da\ub\Dc\ub\Da\ub\Dc\ub\Da\ub\Dc\ub\Da\ub\Dc\ub\Da\ub\Dc\ub\Da;%\ub;
\draw (0,-1.732)\db\Uc\db\Ua\db\Uc\db\Ua\db\Uc\db\Ua\db\Uc\db\Ua\db\Uc\db\Ua\db\Uc\db\Ua\db\Uc\db\Ua\db\Uc\db\Ua;%\db;
\draw (0,-3.464)\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc;%\ub;
\draw (0,-5.192)\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc;%\db;
\draw (0,-6.928)\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc;%\ub;
\draw (0,-8.660)\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc\db\ua\db\uc;%\db;
\draw(0,-10.392)\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc\ub\da\ub\dc;%\ub;
}%

==> 12-12fin.tex <==
\input{abcde0}%
\def\abcabcabc{%
\draw (0,10.392)\da\ub\db\ua\db\ub\da\ub\db\ua\db\ub\da\ub\db\ua;%\db;
\draw (0, 8.660)\ua\db\ub\da\ub\db\ua\db\ub\da\ub\db\ua\db\ub\da;%\ub;
\draw (0, 6.928)\da\ub\db\ua\db\ub\da\ub\db\ua\db\ub\da\ub\db\ua;%\db;
\draw (0, 5.192)\ua\db\ub\da\ub\db\ua\db\ub\da\ub\db\ua\db\ub\da;%\ub;
\draw (0, 3.464)\da\ub\db\ua\db\ub\da\ub\db\ua\db\ub\da\ub\db\ua;%\db;
\draw (0, 1.732)\ua\db\ub\da\ub\db\ua\db\ub\da\ub\db\ua\db\ub\da;%\ub;
\draw (0,-0.000)\da\ub\db\ua\db\ub\da\ub\db\ua\db\ub\da\ub\db\ua;%\db;
\draw (0,-1.732)\ua\db\ub\da\ub\db\ua\db\ub\da\ub\db\ua\db\ub\da;%\ub;
\draw (0,-3.464)\da\ub\db\ua\db\ub\da\ub\db\ua\db\ub\da\ub\db\ua;%\db;
\draw (0,-5.192)\ua\db\ub\da\ub\db\ua\db\ub\da\ub\db\ua\db\ub\da;%\ub;
\draw (0,-6.928)\da\ub\db\ua\db\ub\da\ub\db\ua\db\ub\da\ub\db\ua;%\db;
\draw (0,-8.660)\ua\db\ub\da\ub\db\ua\db\ub\da\ub\db\ua\db\ub\da;%\ub;%
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}

==> 12-201--12fin1.tex <==
\input{abcde0}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
%\draw (0,10.392)\0 \dc\0 \dc\0 \dc\0 \dc\0 \dc\0 \dc\0 ;
%\draw (0, 8.660)\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da;
\draw (0, 6.928)\ua\db\ua\db\ua\db\ua\db\ua\db\ua\db\ua;
\draw (0, 5.192)\0 \uc\0 \uc\0 \uc\0 \uc\0 \uc\0 \uc\0 ;
\draw (0, 4.464)\dt\0 \dt\0 \dt\0 \dt\0 \dt\0 \dt\0 \dt;
\draw (0, 3.464)\0 \dm\0 \dm\0 \dm\0 \dm\0 \dm\0 \dm\0 ;
\draw (0, 1.732)\dn\un\dn\un\dn\un\dn\un\dn\un\dn\un\dn;
\draw (0, 0.000)\um\0 \um\0 \um\0 \um\0 \um\0 \um\0 \um;
\draw (0,-1.000)\0 \ut\0 \ut\0 \ut\0 \ut\0 \ut\0 \ut\0 ;
\draw (0,-1.732)\dc\0 \dc\0 \dc\0 \dc\0 \dc\0 \dc\0 \dc;
\draw (0,-3.464)\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub;
\draw (0,-5.192)\db\ua\db\ua\db\ua\db\ua\db\ua\db\ua\db;
\draw (0,-6.928)\uc\0 \uc\0 \uc\0 \uc\0 \uc\0 \uc\0 \uc;
%\draw (0,-8.660);
\end{tikzpicture}\ 

==> 12-201--12fin2.tex <==
\input{abcde0}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
%\draw (0,10.392)\0 \dc\0 \dc\0 \dc\0 \dc\0 \dc\0 \dc\0 ;
%\draw (0, 8.660)\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da;
\draw (0, 6.928)\ua\db\ua\db\ua\db\ua\db\ua\db\ua\db\ua;
\draw (0, 5.192)\0 \uc\0 \uc\0 \uc\0 \uc\0 \uc\0 \uc\0 ;
\draw (0, 4.764)\dt\0 \dt\0 \dt\0 \dt\0 \dt\0 \dt\0 \dt;
\draw (0, 3.464)\dm\0 \dm\0 \dm\0 \dm\0 \dm\0 \dm\0 \dm;
\draw (0, 1.732)\un\dn\un\dn\un\dn\un\dn\un\dn\un\dn\un;
\draw (0, 0.000)\0 \um\0 \um\0 \um\0 \um\0 \um\0 \um\0 ;
\draw (0,-1.200)\0 \ut\0 \ut\0 \ut\0 \ut\0 \ut\0 \ut\0 ;
\draw (0,-1.732)\dc\0 \dc\0 \dc\0 \dc\0 \dc\0 \dc\0 \dc;
\draw (0,-3.464)\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub;
\draw (0,-5.192)\db\ua\db\ua\db\ua\db\ua\db\ua\db\ua\db;
\draw (0,-6.928)\uc\0 \uc\0 \uc\0 \uc\0 \uc\0 \uc\0 \uc;
%\draw (0,-8.660);
\end{tikzpicture}

==> 12-201--21fin1.tex <==
\input{abcde0}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
%\draw (0,10.660)\dc\0 \dc\0 \dc\0 \dc\0 \dc\0 \dc\0 \dc;
%\draw (0, 8.928)\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub;
\draw (0, 7.192)\db\ua\db\ua\db\ua\db\ua\db\ua\db\ua\db;
\draw (0, 5.464)\uc\0 \uc\0 \uc\0 \uc\0 \uc\0 \uc\0 \uc;
\draw (0, 4.732)\0 \dt\0 \dt\0 \dt\0 \dt\0 \dt\0 \dt\0 ;
\draw (0, 2.732)\um\dn\um\dn\um\dn\um\dn\um\dn\um\dn\um;
\draw (0, 1.000)\dm\un\dm\un\dm\un\dm\un\dm\un\dm\un\dm;
\draw (0,-1.000)\0 \ut\0 \ut\0 \ut\0 \ut\0 \ut\0 \ut\0 ;
\draw (0,-1.732)\dc\0 \dc\0 \dc\0 \dc\0 \dc\0 \dc\0 \dc;
\draw (0,-3.464)\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub;
\draw (0,-5.192)\db\ua\db\ua\db\ua\db\ua\db\ua\db\ua\db;
\draw (0,-6.928)\uc\0 \uc\0 \uc\0 \uc\0 \uc\0 \uc\0 \uc;
\end{tikzpicture}\ 

==> 12-201--21fin2.tex <==
\input{abcde0}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
%\draw (0,10.660)\dc\0 \dc\0 \dc\0 \dc\0 \dc\0 \dc\0 \dc;
%\draw (0, 8.928)\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub;
\draw (0, 7.192)\db\ua\db\ua\db\ua\db\ua\db\ua\db\ua\db;
\draw (0, 5.464)\uc\0 \uc\0 \uc\0 \uc\0 \uc\0 \uc\0 \uc;
\draw (0, 4.732)\0 \dt\0 \dt\0 \dt\0 \dt\0 \dt\0 \dt\0 ;
\draw (0, 2.732)\dn\um\dn\um\dn\um\dn\um\dn\um\dn\um\dn;
\draw (0, 1.000)\un\dm\un\dm\un\dm\un\dm\un\dm\un\dm\un;
\draw (0,-1.000)\0 \ut\0 \ut\0 \ut\0 \ut\0 \ut\0 \ut\0 ;
\draw (0,-1.732)\dc\0 \dc\0 \dc\0 \dc\0 \dc\0 \dc\0 \dc;
\draw (0,-3.464)\ub\da\ub\da\ub\da\ub\da\ub\da\ub\da\ub;
\draw (0,-5.192)\db\ua\db\ua\db\ua\db\ua\db\ua\db\ua\db;
\draw (0,-6.928)\uc\0 \uc\0 \uc\0 \uc\0 \uc\0 \uc\0 \uc;
%\draw (0,-8.660);
\end{tikzpicture}

==> 12-201-102e.tex <==
\input{abcde0}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\draw (0, 3.464)\0 \dm\0 \dm\0 \dm\0 ;
\draw (0, 1.732)\dn\un\dn\un\dn\un\dn;
\draw (0, 0.000)\um\0 \um\0 \um\0 \um;
\draw (0,-1.000)\0 \ut\0 \ut\0 \ut\0 ;
\draw (0,-1.732)\dc\0 \dc\0 \dc\0 \dc;
\draw (0,-3.464)\ub\da\ub\da\ub\da\ub;
\draw (0,-5.192)\db\ua\db\ua\db\ua\db;
\draw (0,-6.928)\uc\0 \uc\0 \uc\0 \uc;
%\draw (0,-8.660);
\end{tikzpicture}

==> 12-201-102f.tex <==
\input{abcde0}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\draw (0, 3.664)\dm\0 \dm\0 \dm\0 \dm;
\draw (0, 1.932)\un\dn\un\dn\un\dn\un;
\draw (0, 0.200)\0 \um\0 \um\0 \um\0 ;
\draw (0,-1.000)\0 \ut\0 \ut\0 \ut\0 ;
\draw (0,-1.732)\dc\0 \dc\0 \dc\0 \dc;
\draw (0,-3.464)\ub\da\ub\da\ub\da\ub;
\draw (0,-5.192)\db\ua\db\ua\db\ua\db;
\draw (0,-6.928)\uc\0 \uc\0 \uc\0 \uc;
%\draw (0,-8.660);
\end{tikzpicture}

==> 12-201-12fin2.tex <==
\def\ua{\ucolor{yellow!20!white}{$0$}}%
\def\da{\dcolor{yellow!20!white}{$0$}}%
\def\ub{\ucolor{yellow!60!white}{$1$}}%
\def\db{\dcolor{yellow!60!white}{$1$}}%
\def\uc{\ucolor{orange!65!white}{$2$}}%
\def\dc{\dcolor{orange!65!white}{$2$}}%
\def\abcabcabc{%
\draw (0,10.392)\dc\uc\dc\ub\da\ub\dc\uc\dc\ub\da\ub\dc\uc\dc\ub;%
\draw (0, 8.660)\uc\dc\uc\db\ua\db\uc\dc\uc\db\ua\db\uc\dc\uc\db;%
\draw (0, 6.928)\da\ub\da\ua\db\ua\da\ub\da\ua\db\ua\da\ub\da\ua;%
\draw (0, 5.192)\ub\da\ub\dc\uc\dc\ub\da\ub\dc\uc\dc\ub\da\ub\dc;%
\draw (0, 3.464)\db\ua\db\uc\dc\uc\db\ua\db\uc\dc\uc\db\ua\db\uc;%
\draw (0, 1.732)\ua\db\ua\da\ub\da\ua\db\ua\da\ub\da\ua\db\ua\da;%
\draw (0,-0.000)\dc\uc\dc\ub\da\ub\dc\uc\dc\ub\da\ub\dc\uc\dc\ub;%
\draw (0,-1.732)\uc\dc\uc\db\ua\db\uc\dc\uc\db\ua\db\uc\dc\uc\db;%
\draw (0,-3.464)\da\ub\da\ua\db\ua\da\ub\da\ua\db\ua\da\ub\da\ua;%
\draw (0,-5.192)\ub\da\ub\dc\uc\dc\ub\da\ub\dc\uc\dc\ub\da\ub\dc;%
\draw (0,-6.928)\db\ua\db\uc\dc\uc\db\ua\db\uc\dc\uc\db\ua\db\uc;%
\draw (0,-8.660)\ua\db\ua\da\ub\da\ua\db\ua\da\ub\da\ua\db\ua\da;%
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}

==> 12-21a.tex <==
\input{abcde0-}%
\begin{tikzpicture}[scale=0.65, rotate=0]
\draw (0, 3.464)\da \ub \db \ua \da \ub \da \ub \da\ub\da\ua\db ;
\draw (0, 1.732)\ub \db \ua \da \ub \db \ua \db \ua\db\ub\da\ua ;
\draw (0,-0.000)\db \ua \da \ub \db \ua \da \uU\ub \da\ua\db\ub\da ;
\draw (0,-1.732)\ua \db \ub \da \ua \db \ub \da \ub\db\ua\da\ub ;
\draw (0,-3.464)\da \ua \db \ub \da \ua \db \ua \db\ua\da\ub\db ;
\end{tikzpicture}

==> 12-21c.tex <==
\input{abcde0-}%
\begin{tikzpicture}[scale=0.65, rotate=90]
\draw (0,  8.660)\ub\db\ua\da\ub\db\ua\da\ub;%\db\ua\da\ub; 
\draw (0,  6.928)\db\ua\da\ub\db\ua\da\ub\db;%\ua\da\ub\db; 
\draw (0,  5.192)\ua\da\ub\db\ua\da\ub\db\ua;%\da\ub\db\ua; 
\draw (0,  3.464)\da\ub\db\ua\da\ub\db\ua\da;%\ub\db\ua\da;
\draw (0,  1.732)\ub\db\ua\da\ub\db\ua\da\ub;%\db\ua\da\ub;
\draw (0, -0.000)\db\ua\da\ub\db\ua\da\ub\db;%\ua\da\ub\db;
\draw (0, -1.732)\ua\da\ub\db\ua\da\ub\db\ua;%\da\ub\db\ua;
\draw (0, -3.464)\da\ub\db\ua\da\ub\db\ua\da;%\ub\db\ua\da;
\draw (0, -5.192)\ub\db\ua\da\ub\db\ua\da\ub;%\db\ua\da\ub; 
\draw (0, -6.928)\db\ua\da\ub\db\ua\da\ub\db;%\ua\da\ub\db; 
\draw (0, -8.660)\ua\da\ub\db\ua\da\ub\db\ua;%\da\ub\db\ua; 
\draw (0,-10.392)\da\ub\db\ua\da\ub\db\ua\da;%\ub\db\ua\da;
\end{tikzpicture}

==> 12-21d.tex <==
\def\ua{\ucolor{yellow!60!white}{$0$}}
\def\ub{\ucolor{orange!65!white}{$1$}}
\def\db{\dcolor{orange!65!white}{$1$}}
\def\da{\dcolor{yellow!60!white}{$0$}}
\def\uO{\ucolor{white}{$ $}}
\def\dO{\dcolor{white}{$ $}}
\begin{tikzpicture}[scale=0.65, rotate=90]
\draw (0,  8.660)\ub\db\ua\da\ub\db\ua\da\ub;%\db\ua\da\ub; 
\draw (0,  6.928)\db\ua\da\ub\db\ua\da\ub\db;%\ua\da\ub\db; 
\draw (0,  5.192)\ua\db\ub\da\ua\db\ub\da\ua;%\db\ub\da\ua; 
\draw (0,  3.464)\da\ua\db\ub\da\ua\db\ub\da;%\ua\db\ub\da;
\draw (0,  1.732)\ub\db\ua\da\ub\db\ua\da\ub;%\db\ua\da\ub;
\draw (0, -0.000)\da\ua\db\ub\da\ua\db\ub\da;%\ua\db\ub\da;
\draw (0, -1.732)\ub\db\ua\da\ub\db\ua\da\ub;%\db\ua\da\ub;
\draw (0, -3.464)\db\ua\da\ub\db\ua\da\ub\db;%\ua\da\ub\db;
\draw (0, -5.192)\ua\da\ub\db\ua\da\ub\db\ua;%\da\ub\db\ua; 
\draw (0, -6.928)\da\ub\db\ua\da\ub\db\ua\da;%\ub\db\ua\da; 
\draw (0, -8.660)\ub\db\ua\da\ub\db\ua\da\ub;%\db\ua\da\ub; 
\draw (0,-10.392)\da\ua\db\ub\da\ua\db\ub\da;%\ua\db\ub\da;
\end{tikzpicture}

==> 12-21fin.tex <==
\input{abcde0-}%
\def\abcabcabc{%
\draw (0, 8.660)\db\ua\da\ub\da\ub\da\ub   \da\ub\da\ub\da\ub\da\ua;%\db
\draw (0, 6.928)\ua\da\ub\db\ua\db\ua\db   \ua\db\ua\db\ua\db\ub\da;%\ua
\draw (0, 5.192)\da\ub\db\ua\da\ub\da\ub   \da\ub\da\ub\da\ua\db\ub;%\da
\draw (0, 3.464)\ub\db\ua\da\ub\db\ua\db   \ua\db\ua\db\ub\da\ua\db;%\ub
\draw (0, 1.732)\db\ua\da\ub\db\ua\da\ub   \da\ub\da\ua\db\ub\da\ua;%\db
\draw (0, 0    )\ua\da\ub\db\ua\da\ub\db\uU\ua\db\ub\da\ua\db\ub\da;%\ua
\draw (0,-1.732)\db\ub\da\ua\db\ub\da\ua   \db\ua\da\ub\db\ua\da\ub;%\db
\draw (0,-3.464)\ua\db\ub\da\ua\db\ub\da   \ub\da\ub\db\ua\da\ub\db;%\ua
\draw (0,-5.192)\da\ua\db\ub\da\ua\db\ua   \db\ua\db\ua\da\ub\db\ua;%\da
\draw (0,-6.928)\ub\da\ua\db\ub\da\ub\da   \ub\da\ub\da\ub\db\ua\da;%\ub
\draw (0,-8.660)\db\ub\da\ua\db\ua\db\ua   \db\ua\db\ua\db\ua\da\ub;%\db
\draw(0,-10.392)\ua\db\ub\da\ub\da\ub\da   \ub\da\ub\da\ub\da\ub\db;%\ua
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}
\def\abcabcabc{%
\draw (0, 8.660)\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\da\ub\da\ub   \da\ub\da\ub\da\ub\da\ua\db\ub\da\ua\db\ub\da\ua;%\db;
\draw (0, 6.928)\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\db\ua\db   \ua\db\ua\db\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da;%\ua;
\draw (0, 5.192)\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\da\ub   \da\ub\da\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub;%\da;
\draw (0, 3.464)\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\db   \ua\db\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db;%\ub;
\draw (0, 1.732)\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub   \da\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua;%\db;
\draw (0, 0    )\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\uU\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da;%\ua;
\draw (0,-1.732)\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua   \db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub;%\db;
\draw (0,-3.464)\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da   \ub\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db;%\ua;
\draw (0,-5.192)\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ua   \db\ua\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua;%\da;
\draw (0,-6.928)\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ub\da   \ub\da\ub\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da;%\ub;
\draw (0,-8.660)\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ua\db\ua   \db\ua\db\ua\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub;%\db;
\draw(0,-10.392)\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ub\da\ub\da   \ub\da\ub\da\ub\da\ub\db\ua\da\ub\db\ua\da\ub\db;%\ua;
}%

==> 12-21fin9.tex <==
\input{abcde0-}%
\def\uU{}%
\def\abcabcabc{%
\draw (0, 8.660)\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub;%\da;
\draw (0, 6.928)\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db;%\ub;
\draw (0, 5.192)\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua;%\da;
\draw (0, 3.464)\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da;%\ub;
\draw (0, 1.732)\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub;%\da;
\draw (0, 0    )\ub\Db\ua\Da\ub\Db\ua\Da\ub\Db\ua\Da\ub\Db\ua\Da;%\ub;
\draw (0,-1.732)\db\Ua\da\Ub\db\Ua\da\Ub\db\Ua\da\Ub\db\Ua\da\Ub;%\db;
\draw (0,-3.464)\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da;%\ua;
\draw (0,-5.192)\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub;%\da;
\draw (0,-6.928)\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db;%\ub;
\draw (0,-8.660)\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua;%\db;
\draw(0,-10.392)\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da;%\ua;
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}
\def\abcabcabc{%
\draw (0, 8.660)\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub;%\da;
\draw (0, 6.928)\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db;%\ub;
\draw (0, 5.192)\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua;%\da;
\draw (0, 3.464)\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da;%\ub;
\draw (0, 1.732)\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub;%\da;
\draw (0, 0    )\ub\Db\ua\Da\ub\Db\ua\Da\ub\Db\ua\Da\ub\Db\ua\Da\ub\Db\ua\Da\ub\Db\ua\Da\ub\Db\ua\Da\ub\Db\ua\Da;%\ub;
\draw (0,-1.732)\db\Ua\da\Ub\db\Ua\da\Ub\db\Ua\da\Ub\db\Ua\da\Ub\db\Ua\da\Ub\db\Ua\da\Ub\db\Ua\da\Ub\db\Ua\da\Ub;%\db;
\draw (0,-3.464)\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da;%\ua;
\draw (0,-5.192)\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub;%\da;
\draw (0,-6.928)\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db;%\ub;
\draw (0,-8.660)\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua;%\db;
\draw(0,-10.392)\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da;%\ua;
}%

==> 21-102--12fin1.tex <==
\input{abcde0}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
%\draw (0,10.392)\0 \db\0 \db\0 \db\0 \db\0 \db\0 \db\0 ;
%\draw (0, 8.660)\da\ua\da\ua\da\ua\da\ua\da\ua\da\ua\da;
\draw (0, 6.928)\ub\dc\ub\dc\ub\dc\ub\dc\ub\dc\ub\dc\ub;
\draw (0, 5.192)\0 \ud\0 \ud\0 \ud\0 \ud\0 \ud\0 \ud\0 ;
\draw (0, 4.864)\dt\0 \dt\0 \dt\0 \dt\0 \dt\0 \dt\0 \dt;
\draw (0, 3.464)\dm\0 \dm\0 \dm\0 \dm\0 \dm\0 \dm\0 \dm;
\draw (0, 1.732)\un\dn\un\dn\un\dn\un\dn\un\dn\un\dn\un;
\draw (0, 0.000)\0 \um\0 \um\0 \um\0 \um\0 \um\0 \um\0 ;
\draw (0,-1.200)\0 \ut\0 \ut\0 \ut\0 \ut\0 \ut\0 \ut\0 ;
\draw (0,-1.732)\dd\0 \dd\0 \dd\0 \dd\0 \dd\0 \dd\0 \dd;
\draw (0,-3.464)\uc\db\uc\db\uc\db\uc\db\uc\db\uc\db\uc;
\draw (0,-5.192)\da\ua\da\ua\da\ua\da\ua\da\ua\da\ua\da;
\draw (0,-6.928)\ub\0 \ub\0 \ub\0 \ub\0 \ub\0 \ub\0 \ub;
%\draw (0,-8.660);
\end{tikzpicture}\ 

==> 21-102--12fin2.tex <==
\input{abcde0}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
%\draw (0,10.392)\0 \db\0 \db\0 \db\0 \db\0 \db\0 \db\0 ;
%\draw (0, 8.660)\da\ua\da\ua\da\ua\da\ua\da\ua\da\ua\da;
\draw (0, 6.928)\ub\dc\ub\dc\ub\dc\ub\dc\ub\dc\ub\dc\ub;
\draw (0, 5.192)\0 \ud\0 \ud\0 \ud\0 \ud\0 \ud\0 \ud\0 ;
\draw (0, 4.664)\dt\0 \dt\0 \dt\0 \dt\0 \dt\0 \dt\0 \dt;
\draw (0, 3.464)\0 \dm\0 \dm\0 \dm\0 \dm\0 \dm\0 \dm\0 ;
\draw (0, 1.732)\dn\un\dn\un\dn\un\dn\un\dn\un\dn\un\dn;
\draw (0, 0.000)\um\0 \um\0 \um\0 \um\0 \um\0 \um\0 \um;
\draw (0,-1.000)\0 \ut\0 \ut\0 \ut\0 \ut\0 \ut\0 \ut\0 ;
\draw (0,-1.732)\dd\0 \dd\0 \dd\0 \dd\0 \dd\0 \dd\0 \dd;
\draw (0,-3.464)\uc\db\uc\db\uc\db\uc\db\uc\db\uc\db\uc;
\draw (0,-5.192)\da\ua\da\ua\da\ua\da\ua\da\ua\da\ua\da;
\draw (0,-6.928)\ub\0 \ub\0 \ub\0 \ub\0 \ub\0 \ub\0 \ub;
%\draw (0,-8.660);
\end{tikzpicture}

==> 21-102-12fin.tex <==
\def\ua{\ucolor{yellow!20!white}{$0$}}%
\def\da{\dcolor{yellow!20!white}{$0$}}%
\def\ub{\ucolor{yellow!60!white}{$1$}}%
\def\db{\dcolor{yellow!60!white}{$1$}}%
\def\uc{\ucolor{orange!65!white}{$2$}}%
\def\dc{\dcolor{orange!65!white}{$2$}}%
\def\abcabcabc{%
\draw (0,10.392)\dc\uc\dc\ub\da\ua\da\ub\dc\uc\dc\ub\dc\uc\dc\ub;%\da; 
\draw (0, 8.660)\uc\dc\uc\db\ua\da\ua\db\uc\dc\uc\db\uc\dc\uc\db;%\ua;
\draw (0, 6.928)\da\ub\dc\uc\dc\ub\dc\uc\dc\ub\da\ua\da\ub\dc\uc;%\dc;
\draw (0, 5.192)\ua\db\uc\dc\uc\db\uc\dc\uc\db\ua\da\ua\db\uc\dc;%\uc;
\draw (0, 3.464)\dc\uc\dc\ub\da\ua\da\ub\dc\uc\dc\ub\dc\uc\dc\ub;%\da; 
\draw (0, 1.732)\uc\dc\uc\db\ua\da\ua\db\uc\dc\uc\db\uc\dc\uc\db;%\ua; 
\draw (0,-0.000)\da\ub\dc\uc\dc\ub\dc\uc\dc\ub\da\ua\da\ub\dc\uc;%\dc; 
\draw (0,-1.732)\ua\db\uc\dc\uc\db\uc\dc\uc\db\ua\da\ua\db\uc\dc;%\uc; 
\draw (0,-3.464)\dc\uc\dc\ub\da\ua\da\ub\dc\uc\dc\ub\dc\uc\dc\ub;%\da; 
\draw (0,-5.192)\uc\dc\uc\db\ua\da\ua\db\uc\dc\uc\db\uc\dc\uc\db;%\ua;
\draw (0,-6.928)\da\ub\dc\uc\dc\ub\dc\uc\dc\ub\da\ua\da\ub\dc\uc;%\dc;
\draw (0,-8.660)\ua\db\uc\dc\uc\db\uc\dc\uc\db\ua\da\ua\db\uc\dc;%\uc;%
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}

==> 21-102-201a.tex <==
\input{abcde0}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
%\draw (0, 8.660);
%\draw (0, 6.928);
%\draw (0, 5.192);
\draw (0, 3.664)\dm\0 \dm\0 \dm\0 \dm;
\draw (0, 1.932)\un\dn\un\dn\un\dn\un;
\draw (0, 0.200)\0 \um\0 \um\0 \um\0 ;
\draw (0,-1.000)\0 \ut\0 \ut\0 \ut\0 ;
\draw (0,-1.732)\dd\0 \dd\0 \dd\0 \dd;
\draw (0,-3.464)\uc\db\uc\db\uc\db\uc;
\draw (0,-5.192)\da\ua\da\ua\da\ua\da;
\draw (0,-6.928)\ub\0 \ub\0 \ub\0 \ub;
%\draw (0,-8.660);
\end{tikzpicture}

==> 21-102-201b.tex <==
\input{abcde0}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
%\draw (0, 8.660);
%\draw (0, 6.928);
%\draw (0, 5.192);
\draw (0, 3.464)\0 \dm\0 \dm\0 \dm\0 ;
\draw (0, 1.732)\dn\un\dn\un\dn\un\dn;
\draw (0, 0.000)\um\0 \um\0 \um\0 \um;
\draw (0,-1.000)\0 \ut\0 \ut\0 \ut\0 ;
\draw (0,-1.732)\dd\0 \dd\0 \dd\0 \dd;
\draw (0,-3.464)\uc\db\uc\db\uc\db\uc;
\draw (0,-5.192)\da\ua\da\ua\da\ua\da;
\draw (0,-6.928)\ub\0 \ub\0 \ub\0 \ub;
%\draw (0,-8.660);
\end{tikzpicture}

==> 21-111-b.tex <==
\input{abcde0}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\draw (0, 5.192) \db\ua\da\ub\dc\dt\dm\un\dn\um;
\draw (0, 3.464) \ub\da\ua\db\uc\0 \um\dn\un\dm;
\draw (0, 1.732) \db\ua\da\ub\dc\dt\dm\un\dn\um;
\draw (0,-0.000) \ub\da\ua\db\uc\0 \um\dn\un\dm;
\draw (0,-1.732) \db\ua\da\ub\dc\dt\dm\un\dn\um;
\draw (0,-3.464) \ub\da\ua\db\uc\0 \um\dn\un\dm;
\draw (0,-5.192) \db\ua\da\ub\dc\dt\dm\un\dn\um;
\draw (0,-6.928) \ub\da\ua\db\uc\0 \um\dn\un\dm;
\draw (0,-8.660) \db\ua\da\ub\dc\dt\dm\un\dn\um;
\end{tikzpicture}

==> 21-12a.tex <==
\input{abcde0-}%
\begin{tikzpicture}[scale=0.65, rotate=0]
\draw (0,-1.732)\da  \ua \db  \ub  \da  \ua \da \ua \da\ua\da\ub\db ;
\draw (0,-3.464)\ua  \db \ub  \da  \ua  \db \ub \db \ub\db\ua\da\ub ;
\draw (0,-5.192)\db  \ub \da  \ua  \db  \ub \da \uU\ua \da\ub\db\ua\da ;
\draw (0,-6.928)\ub  \db \ua  \da  \ub  \db \ua \da \ua\db\ub\da\ua ;
\draw (0,-8.660)\da  \ub \db  \ua  \da  \ub \db \ub \db\ub\da\ua\db ;
\end{tikzpicture}

==> 21-12a0.tex <==
\input{abcde-}%
\begin{tikzpicture}[scale=0.65, rotate=90]
\draw (0, 1.732)\uo  \db.\uo  \da. \uo  \db.\uo \da.\uo \db.\uo \da.\uo ;
\draw (0,-0.000)\db. \ub.\da. \ua. \db. \ub.\da.\ua.\db.\ub.\da.\ua.\db.;
\draw (0,-1.732)\ub. \db.\ua. \da. \ub. \db.\ua.\da.\ub.\db.\ua.\da.\ub.;
\draw (0,-3.464)\db3 \ub.\da2 \ua. \db1 \ub.\da0\ua.\db1\ub.\da2\ua.\db3;
\draw (0,-5.192)\ub4 \do \ua3 \do  \ub2 \do \ua1\do \ub2\do \ua3\do \ub4;
\end{tikzpicture}

==> 21-12a1.tex <==
\input{abcde-}%
\begin{tikzpicture}[scale=0.65, rotate=90]
\draw (0, 1.732)\uo  \db.\uo  \da. \uo  \db.\uo \da.\uo \db.\uo \da.\uo ;
\draw (0,-0.000)\db. \ub.\da. \ua. \db. \ub.\da.\ua.\db.\ub.\da.\ua.\db.;
\draw (0,-1.732)\ub. \db.\ua. \da. \ub. \db.\ua.\da.\ub.\db.\ua.\da.\ub.;
\draw (0,-3.464)\da3 \ub.\db2 \ua. \da1 \ub.\db0\ua.\da1\ub.\db2\ua.\da3;
\draw (0,-5.192)\ua4 \do \ub3 \do  \ua2 \do \ub1\do \ua2\do \ub3\do \ua4;
%\draw (0,-5.192);
%\draw (0,-6.928);
%\draw (0,-8.660);
\end{tikzpicture}

==> 21-12c.tex <==
\def\ua{\ucolor{yellow!60!white}{$0$}}
\def\da{\dcolor{yellow!60!white}{$0$}}
\def\db{\dcolor{orange!65!white}{$1$}}
\def\ub{\ucolor{orange!65!white}{$1$}}
\def\uO{\ucolor{white}{$ $}}
\def\dO{\dcolor{white}{$ $}}
\begin{tikzpicture}[scale=0.65, rotate=90]
\draw (0,  8.660)\ub\da\ua\db\ub\da\ua\db\ub;%\da\ua\db\ub; 
\draw (0,  6.928)\da\ua\db\ub\da\ua\db\ub\da;%\ua\db\ub\da; 
\draw (0,  5.192)\ua\db\ub\da\ua\db\ub\da\ua;%\db\ub\da\ua; 
\draw (0,  3.464)\db\ub\da\ua\db\ub\da\ua\db;%\ub\da\ua\db;
\draw (0,  1.732)\ub\da\ua\db\ub\da\ua\db\ub;%\da\ua\db\ub;
\draw (0, -0.000)\da\ua\db\ub\da\ua\db\ub\da;%\ua\db\ub\da;
\draw (0, -1.732)\ua\db\ub\da\ua\db\ub\da\ua;%\db\ub\da\ua;
\draw (0, -3.464)\db\ub\da\ua\db\ub\da\ua\db;%\ub\da\ua\db;
\draw (0, -5.192)\ub\da\ua\db\ub\da\ua\db\ub;%\da\ua\db\ub; 
\draw (0, -6.928)\da\ua\db\ub\da\ua\db\ub\da;%\ua\db\ub\da; 
\draw (0, -8.660)\ua\db\ub\da\ua\db\ub\da\ua;%\db\ub\da\ua; 
\draw (0,-10.392)\db\ub\da\ua\db\ub\da\ua\db;%\ub\da\ua\db;
\end{tikzpicture}

==> 21-12d.tex <==
\def\ua{\ucolor{yellow!60!white}{$0$}}
\def\da{\dcolor{yellow!60!white}{$0$}}
\def\db{\dcolor{orange!65!white}{$1$}}
\def\ub{\ucolor{orange!65!white}{$1$}}
\def\uO{\ucolor{white}{$ $}}
\def\dO{\dcolor{white}{$ $}}
\begin{tikzpicture}[scale=0.65, rotate=90]
\draw (0,  8.660)\ub\da\ua\db\ub\da\ua\db\ub;%\da\ua\db\ub; 
\draw (0,  6.928)\da\ua\db\ub\da\ua\db\ub\da;%\ua\db\ub\da; 
\draw (0,  5.192)\ua\da\ub\db\ua\da\ub\db\ua;%\da\ub\db\ua; 
\draw (0,  3.464)\db\ua\da\ub\db\ua\da\ub\db;%\ua\da\ub\db;
\draw (0,  1.732)\ub\da\ua\db\ub\da\ua\db\ub;%\da\ua\db\ub;
\draw (0, -0.000)\db\ua\da\ub\db\ua\da\ub\db;%\ua\da\ub\db;
\draw (0, -1.732)\ub\da\ua\db\ub\da\ua\db\ub;%\da\ua\db\ub;
\draw (0, -3.464)\da\ua\db\ub\da\ua\db\ub\da;%\ua\db\ub\da;
\draw (0, -5.192)\ua\db\ub\da\ua\db\ub\da\ua;%\db\ub\da\ua; 
\draw (0, -6.928)\db\ub\da\ua\db\ub\da\ua\db;%\ub\da\ua\db; 
\draw (0, -8.660)\ub\da\ua\db\ub\da\ua\db\ub;%\da\ua\db\ub; 
\draw (0,-10.392)\db\ua\da\ub\db\ua\da\ub\db;%\ua\da\ub\db;
\end{tikzpicture}

==> 21-12fin.tex <==
\input{abcde0-}%
\def\uU{}%
\def\abcabcabc{%
%\draw (0,10.392)\ub\da\ua\da\ua\da\ua\da   \ua\da\ua\da\ua\da\ua\da\ub;
\draw (0, 8.660)\da\ua\db\ub\db\ub\db\ub   \db\ub\db\ub\db\ub\db\ua;%\da;
\draw (0, 6.928)\ua\db\ub\da\ua\da\ua\da   \ua\da\ua\da\ua\da\ub\db;%\ua;
\draw (0, 5.192)\db\ub\da\ua\db\ub\db\ub   \db\ub\db\ub\db\ua\da\ub;%\db;
\draw (0, 3.464)\ub\da\ua\db\ub\da\ua\da   \ua\da\ua\da\ub\db\ua\da;%\ub;
\draw (0, 1.732)\da\ua\db\ub\da\ua\db\ub   \db\ub\db\ua\da\ub\db\ua;%\da;
\draw (0, 0    )\ua\db\ub\da\ua\db\ub\da\uU\ua\da\ub\db\ua\da\ub\db;%\ua;
\draw (0,-1.732)\da\ub\db\ua\da\ub\db\ua   \da\ua\db\ub\da\ua\db\ub;%\da;
\draw (0,-3.464)\ua\da\ub\db\ua\da\ub\db   \ub\db\ub\da\ua\db\ub\da;%\ua;
\draw (0,-5.192)\db\ua\da\ub\db\ua\da\ua   \da\ua\da\ua\db\ub\da\ua;%\db;
\draw (0,-6.928)\ub\db\ua\da\ub\db\ub\db   \ub\db\ub\db\ub\da\ua\db;%\ub;
\draw (0,-8.660)\da\ub\db\ua\da\ua\da\ua   \da\ua\da\ua\da\ua\db\ub;%\da;
\draw(0,-10.392)\ua\da\ub\db\ub\db\ub\db   \ub\db\ub\db\ub\db\ub\da;%\ua;
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}

==> 21-12fin9.tex <==
\input{abcde0-}%
\def\uU{}%
\def\abcabcabc{%
\draw (0, 8.660)\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub;%\db;
\draw (0, 6.928)\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da;%\ub;
\draw (0, 5.192)\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua;%\db;
\draw (0, 3.464)\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db;%\ub;
\draw (0, 1.732)\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub;%\db;
\draw (0, 0    )\ub\Da\ua\Db\ub\Da\ua\Db\ub\Da\ua\Db\ub\Da\ua\Db;%\ub;
\draw (0,-1.732)\da\Ua\db\Ub\da\Ua\db\Ub\da\Ua\db\Ub\da\Ua\db\Ub;%\da;
\draw (0,-3.464)\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db;%\ua;
\draw (0,-5.192)\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub;%\db;
\draw (0,-6.928)\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da;%\ub;
\draw (0,-8.660)\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua;%\da;
\draw(0,-10.392)\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db;%\ua;
}%
\begin{tikzpicture}[scale=0.65, rotate=-90]
\abcabcabc
\end{tikzpicture}
\def\abcabcabc{%
\draw (0, 8.660)\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub;%\db;
\draw (0, 6.928)\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da;%\ub;
\draw (0, 5.192)\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua;%\db;
\draw (0, 3.464)\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db\ub\da\ua\db;%\ub;
\draw (0, 1.732)\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub;%\db;
\draw (0, 0    )\ub\Da\ua\Db\ub\Da\ua\Db\ub\Da\ua\Db\ub\Da\ua\Db\ub\Da\ua\Db\ub\Da\ua\Db\ub\Da\ua\Db\ub\Da\ua\Db;%\ub;
\draw (0,-1.732)\da\Ua\db\Ub\da\Ua\db\Ub\da\Ua\db\Ub\da\Ua\db\Ub\da\Ua\db\Ub\da\Ua\db\Ub\da\Ua\db\Ub\da\Ua\db\Ub;%\da;
\draw (0,-3.464)\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db;%\ua;
\draw (0,-5.192)\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub;%\db;
\draw (0,-6.928)\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da;%\ub;
\draw (0,-8.660)\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua;%\da;
\draw(0,-10.392)\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db\ua\da\ub\db;%\ua;
}%
